Counting Cycles on Planar Graphs in Subexponential Time

We study the problem of counting all cycles or self-avoiding walks (SAWs) on triangulated planar graphs. We present a subexponential $2^{O(\sqrt{n})}$ time algorithm for this counting problem. Among the technical ingredients used in this algorithm are the planar separator theorem and a delicate analysis using pairs of Motzkin paths and Motzkin numbers. We can then adapt this algorithm to uniformly sample SAWs, in subexponential time. Our work is motivated by the problem of gerrymandered districting maps.

==> images/compatibilityExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\draw[line width=0.5mm, black] (-2.5, 0) -- (3.5, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-2.5, 0) -- (3.5, 0);
\fill[opacity=0.2, yellow, even odd rule] (-2.5, 0) -- (3.5, 0) -- (3.5, -2) -- (-2.5, -2) -- cycle;

\draw[line width=0.8mm, purple] (-2, 0.2) -- (-2, -0.2);
\draw[line width=0.8mm, purple] (-1, 0.2) -- (-1, -0.2);
\draw[line width=0.8mm, purple] (0, 0.2) -- (0, -0.2);
\draw[line width=0.8mm, purple] (1, 0.2) -- (1, -0.2);
\draw[line width=0.8mm, purple] (2, 0.2) -- (2, -0.2);
\draw[line width=0.8mm, purple] (3, 0.2) -- (3, -0.2);

\draw[line width=0.88mm, cyan] (-2, 0.2) .. controls(-1, 1.5) and (0, 1.5) .. (1, 0.2);
\draw[line width=0.88mm, cyan] (-1, 0.2) .. controls(-0.5, 0.75) .. (0, 0.2);
\draw[line width=0.88mm, cyan] (2, 0.2) .. controls(2.5, 0.75) .. (3, 0.2);

\draw[line width=0.88mm, cyan] (-2, -0.2) .. controls(-1, -2.25) and (2, -2.25) .. (3, -0.2);
\draw[line width=0.88mm, cyan] (-1, -0.2) .. controls(0, -1.5) and (1, -1.5) .. (2, -0.2);
\draw[line width=0.88mm, cyan] (0, -0.2) .. controls(0.5, -0.75) .. (1, -0.2);

\node[draw=none] at (-3,-0.5) {$D_{1}$};
\node[draw=none] at (-3,0.5) {$D_{2}$};
\node[draw=none] at (1.2,-0.5) {$\ell_{1}$};
\node[draw=none] at (1.2,0.5) {$\ell_{2}$};

\begin{scope}[xshift=7cm]

\draw[line width=0.5mm, black] (-2.5, 0) -- (3.5, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-2.5, 0) -- (3.5, 0);
\fill[opacity=0.2, yellow, even odd rule] (-2.5, 0) -- (3.5, 0) -- (3.5, -2) -- (-2.5, -2) -- cycle;

\draw[line width=0.8mm, purple] (-2, 0.2) -- (-2, -0.2);
\draw[line width=0.8mm, purple] (-1, 0.2) -- (-1, -0.2);
\draw[line width=0.8mm, purple] (0, 0.2) -- (0, -0.2);
\draw[line width=0.8mm, purple] (1, 0.2) -- (1, -0.2);
\draw[line width=0.8mm, purple] (2, 0.2) -- (2, -0.2);
\draw[line width=0.8mm, purple] (3, 0.2) -- (3, -0.2);

\draw[line width=0.88mm, cyan] (-2, 0.2) .. controls(-1, 1.5) and (0, 1.5) .. (1, 0.2);
\draw[line width=0.88mm, cyan] (-1, 0.2) .. controls(-0.5, 0.75) .. (0, 0.2);
\draw[line width=0.88mm, cyan] (2, 0.2) .. controls(2.5, 0.75) .. (3, 0.2);

\draw[line width=0.88mm, cyan] (-2, -0.2) .. controls(-1.5, -0.75) .. (-1, -0.2);
\draw[line width=0.88mm, cyan] (0, -0.2) .. controls(1, -1.5) and (2, -1.5) .. (3, -0.2);
\draw[line width=0.88mm, cyan] (1, -0.2) .. controls(1.5, -0.75) .. (2, -0.2);

\node[draw=none] at (-3,-0.5) {$D_{1}$};
\node[draw=none] at (-3,0.5) {$D_{2}$};
\node[draw=none] at (0.75,-0.5) {$\ell'_{1}$};
\node[draw=none] at (1.2,0.5) {$\ell_{2}$};

\end{scope}

\begin{scope}[xshift=14cm]

\draw[line width=0.5mm, black] (-2.5, 0) -- (3.5, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-2.5, 0) -- (3.5, 0);
\fill[opacity=0.2, yellow, even odd rule] (-2.5, 0) -- (3.5, 0) -- (3.5, -2) -- (-2.5, -2) -- cycle;

\draw[line width=0.8mm, purple] (-2, 0.2) -- (-2, -0.2);
\draw[line width=0.8mm, purple] (-1, 0.2) -- (-1, -0.2);
\draw[line width=0.8mm, purple] (0, 0.2) -- (0, -0.2);
\draw[line width=0.8mm, purple] (1, 0.2) -- (1, -0.2);
\draw[line width=0.8mm, purple] (2, 0.2) -- (2, -0.2);
\draw[line width=0.8mm, purple] (3, 0.2) -- (3, -0.2);

\draw[line width=0.88mm, cyan] (-2, 0.2) .. controls(-1, 1.5) and (0, 1.5) .. (1, 0.2);
\draw[line width=0.88mm, cyan] (-1, 0.2) .. controls(-0.5, 0.75) .. (0, 0.2);
\draw[line width=0.88mm, cyan] (2, 0.2) .. controls(2.5, 0.75) .. (3, 0.2);

\draw[line width=0.88mm, cyan] (-2, -0.2) .. controls(-1, -2.25) and (2, -2.25) .. (3, -0.2);
\draw[line width=0.88mm, cyan] (-1, -0.2) .. controls(-0.5, -0.75) .. (0, -0.2);
\draw[line width=0.88mm, cyan] (1, -0.2) .. controls(1.5, -0.75) .. (2, -0.2);

\node[draw=none] at (-3,-0.5) {$D_{1}$};
\node[draw=none] at (-3,0.5) {$D_{2}$};
\node[draw=none] at (0.75,-0.5) {$\ell''_{1}$};
\node[draw=none] at (1.2,0.5) {$\ell_{2}$};

\end{scope}
\end{tikzpicture}

==> images/contractionExample.tex <==
\begin{tikzpicture}[line join=miter, fill opacity=0.2, draw opacity=1]

\draw[line width=0.5mm, black] (-3, 4.5) -- (-3, -1.5);
\draw[line width=0.5mm, black] (-2, 4.5) -- (-2, -1.5);
\draw[line width=0.5mm, black] (-1, 4.5) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 4.5) -- (0, 2);
\draw[line width=0.5mm, black] (0, 0) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 4.5) -- (1, 2);
\draw[line width=0.5mm, black] (1, 0) -- (1, -1.5);
\draw[line width=0.5mm, black] (2, 4.5) -- (2, -1.5);
\draw[line width=0.5mm, black] (3, 4.5) -- (3, -1.5);
\draw[line width=0.5mm, black] (4, 4.5) -- (4, -1.5);

\draw[line width=0.5mm, black] (-3.5, 4) -- (4.5, 4);
\draw[line width=0.5mm, black] (-3.5, 3) -- (4.5, 3);
\draw[line width=0.5mm, black] (-3.5, 2) -- (4.5, 2);
\draw[line width=0.5mm, black] (-3.5, 1) -- (-1, 1);
\draw[line width=0.5mm, black] (2, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-3.5, 0) -- (4.5, 0);
\draw[line width=0.5mm, black] (-3.5, -1) -- (4.5, -1);

\draw[line width=0.5mm, black] (-1, 1) -- (1, 3);
\draw[line width=0.5mm, black] (-2, 1) -- (1, 4);
\draw[line width=0.5mm, black] (-3, 1) -- (0.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 1.5) -- (-0.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 2.5) -- (-1.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 3.5) -- (-2.5, 4.5);

\draw[line width=0.5mm, black] (-1, 1) -- (0, 0);
\draw[line width=0.5mm, black] (-2, 1) -- (0, -1);
\draw[line width=0.5mm, black] (-3, 1) -- (-0.5, -1.5);
\draw[line width=0.5mm, black] (-3.5, 0.5) -- (-1.5, -1.5);
\draw[line width=0.5mm, black] (-3.5, -0.5) -- (-2.5, -1.5);

\draw[line width=0.5mm, black] (2, 1) -- (1, 2);
\draw[line width=0.5mm, black] (3, 1) -- (1, 3);
\draw[line width=0.5mm, black] (4, 1) -- (1, 4);
\draw[line width=0.5mm, black] (4.5, 1.5) -- (1.5, 4.5);
\draw[line width=0.5mm, black] (4.5, 2.5) -- (2.5, 4.5);
\draw[line width=0.5mm, black] (4.5, 3.5) -- (3.5, 4.5);

\draw[line width=0.5mm, black] (2, 1) -- (0, -1);
\draw[line width=0.5mm, black] (3, 1) -- (0.5, -1.5);
\draw[line width=0.5mm, black] (4, 1) -- (1.5, -1.5);
\draw[line width=0.5mm, black] (4.5, 0.5) -- (2.5, -1.5);
\draw[line width=0.5mm, black] (4.5, -0.5) -- (3.5, -1.5);

\fill[yellow, even odd rule] (-3.5, 1) -- (-1, 1) -- (0, 0) -- (1, 0) -- (2, 1) -- (4.5, 1) -- (4.5, -1.5) -- (-3.5, -1.5) -- cycle;
\fill[yellow, even odd rule] (-3.5, 1) -- (-1, 1) -- (0, 2) -- (1, 2) -- (2, 1) -- (4.5, 1) -- (4.5, 4.5) -- (-3.5, 4.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1, 1) -- (0, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (1, 0) -- (0, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (1, 0) -- (2, 1);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (1, 2) -- (2, 1);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (0, 2) -- (1, 2);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (0, 2) -- (-1, 1);

\draw[line width=0.8mm, brown] (-0.67, 0.33) -- (-0.33, 0.67);
\draw[line width=0.8mm, cyan] (-0.33, 1.33) -- (-0.33, 0.67);
\draw[line width=0.8mm, brown] (-0.33, 1.33) -- (-0.67, 1.67);
\draw[line width=0.8mm, blue] (-0.33, 2.33) -- (-0.67, 1.67);
\draw[line width=0.8mm, blue]  (-0.33, 2.33) -- (0.33, 2.67);
\draw[line width=0.8mm, blue] (0.67, 2.33) -- (0.33, 2.67);
\draw[line width=0.8mm, brown] (0.67, 2.33) -- (0.67, 1.67);
\draw[line width=0.8mm, cyan] (0.67, 0.33) -- (0.67, 1.67);
\draw[line width=0.8mm, brown] (0.67, 0.33) -- (0.33, -0.33);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (0.33, -0.33);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (1.33, -0.33);
\draw[line width=0.8mm, blue] (1.67, 0.33) -- (1.33, -0.33);
\draw[line width=0.8mm, brown] (1.67, 0.33) -- (1.33, 0.67);
\draw[line width=0.8mm, cyan] (1.33, 1.33) -- (1.33, 0.67);
\draw[line width=0.8mm, brown] (1.33, 1.33) -- (1.67, 1.67);
\draw[line width=0.8mm, blue] (1.33, 2.33) -- (1.67, 1.67);
\draw[line width=0.8mm, blue] (1.33, 2.33) -- (1.67, 2.67);
\draw[line width=0.8mm, blue] (1.33, 3.33) -- (1.67, 2.67);
\draw[line width=0.8mm, blue] (1.33, 3.33) -- (0.67, 3.33);
\draw[line width=0.8mm, blue] (0.33, 3.67) -- (0.67, 3.33);
\draw[line width=0.8mm, blue] (0.33, 3.67) -- (-0.33, 3.33);
\draw[line width=0.8mm, blue] (-0.67, 2.67) -- (-0.33, 3.33);
\draw[line width=0.8mm, blue] (-0.67, 2.67) -- (-1.33, 2.33);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-1.33, 2.33);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 0.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 0.67) -- (-0.67, 0.33);

\draw[line width=0.5mm, gray, ->] (-0.3, 1.5) to [in=90, out=0] (0, 1);
\draw[line width=0.5mm, gray, ->] (-0.3, 0.5) to [in=-90, out=0] (0, 1);
\draw[line width=0.5mm, gray, ->] (0.45, 0.1) to (0.45, 1);
\draw[line width=0.5mm, gray, ->] (0.45, 1.9) to (0.45, 1);
\draw[line width=0.5mm, gray, ->] (1.3, 1.5) to [in=90, out=180] (1, 1);
\draw[line width=0.5mm, gray, ->] (1.3, 0.5) to [in=-90, out=180] (1, 1);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[xshift = 10cm]

\draw[line width=0.5mm, black] (-3, 4.5) -- (-3, -1.5);
\draw[line width=0.5mm, black] (-2, 4.5) -- (-2, -1.5);
\draw[line width=0.5mm, black] (-1, 4.5) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 4.5) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 4.5) -- (1, -1.5);
\draw[line width=0.5mm, black] (2, 4.5) -- (2, -1.5);
\draw[line width=0.5mm, black] (3, 4.5) -- (3, -1.5);
\draw[line width=0.5mm, black] (4, 4.5) -- (4, -1.5);

\draw[line width=0.5mm, black] (-3.5, 4) -- (4.5, 4);
\draw[line width=0.5mm, black] (-3.5, 3) -- (4.5, 3);
\draw[line width=0.5mm, black] (-3.5, 2) -- (-1, 2);
\draw[line width=0.5mm, black] (2, 2) -- (4.5, 2);
\draw[line width=0.5mm, black] (-3.5, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-3.5, 0) -- (-1, 0);
\draw[line width=0.5mm, black] (2, 0) -- (4.5, 0);
\draw[line width=0.5mm, black] (-3.5, -1) -- (4.5, -1);

\draw[line width=0.5mm, black] (-2, 1) -- (1, 4);
\draw[line width=0.5mm, black] (-3, 1) -- (0.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 1.5) -- (-0.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 2.5) -- (-1.5, 4.5);
\draw[line width=0.5mm, black] (-3.5, 3.5) -- (-2.5, 4.5);

\draw[line width=0.5mm, black] (-2, 1) -- (0, -1);
\draw[line width=0.5mm, black] (-3, 1) -- (-0.5, -1.5);
\draw[line width=0.5mm, black] (-3.5, 0.5) -- (-1.5, -1.5);
\draw[line width=0.5mm, black] (-3.5, -0.5) -- (-2.5, -1.5);

\draw[line width=0.5mm, black] (3, 1) -- (1, 3);
\draw[line width=0.5mm, black] (4, 1) -- (1, 4);
\draw[line width=0.5mm, black] (4.5, 1.5) -- (1.5, 4.5);
\draw[line width=0.5mm, black] (4.5, 2.5) -- (2.5, 4.5);
\draw[line width=0.5mm, black] (4.5, 3.5) -- (3.5, 4.5);

\draw[line width=0.5mm, black] (3, 1) -- (0.5, -1.5);
\draw[line width=0.5mm, black] (4, 1) -- (1.5, -1.5);
\draw[line width=0.5mm, black] (4.5, 0.5) -- (2.5, -1.5);
\draw[line width=0.5mm, black] (4.5, -0.5) -- (3.5, -1.5);

\draw[line width=0.5mm, black] (-1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (-1, 2) -- (0, 1);
\draw[line width=0.5mm, black] (2, 0) -- (1, 1);
\draw[line width=0.5mm, black] (2, 2) -- (1, 1);
\draw[line width=0.5mm, black] (1, 3) -- (0, 1);
\draw[line width=0.5mm, black] (0, -1) -- (1, 1);

\fill[yellow, even odd rule] (-3.5, 4.5) -- (-3.5, -1.5) -- (4.5, -1.5) -- (4.5, 4.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1, 1) -- (2, 1);

\draw[line width=0.8mm, brown] (-0.67, 0.67) -- (-0.67, 1.33);
\draw[line width=0.8mm, blue] (-0.33, 2) -- (-0.67, 1.33);
\draw[line width=0.8mm, blue]  (-0.33, 2) -- (0.33, 2.33);
\draw[line width=0.8mm, blue]  (0.67, 1.67) -- (0.33, 2.33);
\draw[line width=0.8mm, brown]  (0.67, 1.67) -- (0.33, 0.33);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (0.33, 0.33);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (1.33, 0);
\draw[line width=0.8mm, blue] (1.67, 0.67) -- (1.33, 0);
\draw[line width=0.8mm, brown] (1.67, 0.67) -- (1.67, 1.33);
\draw[line width=0.8mm, blue] (1.33, 2) -- (1.67, 1.33);
\draw[line width=0.8mm, blue] (1.33, 2) -- (1.67, 2.67);
\draw[line width=0.8mm, blue] (1.33, 3.33) -- (1.67, 2.67);
\draw[line width=0.8mm, blue] (1.33, 3.33) -- (0.67, 3.33);
\draw[line width=0.8mm, blue] (0.33, 3.67) -- (0.67, 3.33);
\draw[line width=0.8mm, blue] (0.33, 3.67) -- (-0.33, 3.33);
\draw[line width=0.8mm, blue] (-0.67, 2.67) -- (-0.33, 3.33);
\draw[line width=0.8mm, blue] (-0.67, 2.67) -- (-1.33, 2.33);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-1.33, 2.33);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 0.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 0.67) -- (-0.67, 0.67);

\end{scope}

\end{tikzpicture}

==> images/edgePairExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\draw[line width=0.5mm, black] (-1, 1) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 0) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (-1, 1);
\draw[line width=0.5mm, black] (1, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1, 1) -- (0, 0);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1, 1) -- (0, 0);
\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (-1,1) -- (0,0) -- (1,1) -- (1.5,1) -- (1.5, -1.5) -- (-1.5, -1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (-1, 1);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1, 1) -- (0, 0);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (0, 0) -- (1, 1);
\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (1, 1) -- (1.5, 1);

\node[draw=none] at (-0.25,0.55) {$e$};
\node[draw=none] at (0.30,0.6) {$e'$};

\node[draw=none] at (-1,1.2) {$a$};
\node[draw=none] at (1,1.2) {$c$};
\node[draw=none] at (-0.2,-0.2) {$b$};

\begin{scope}[xshift=3.5cm]

\draw[line width=0.5mm, black] (-1, 0) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 1) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 0) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (1.5,1) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (1.5, 1);

\node[draw=none] at (-0.2,0.25) {$e$};
\node[draw=none] at (0.25,0.3) {$e'$};

\node[draw=none] at (0,1.2) {$a = c$};
\node[draw=none] at (-0.2,-0.2) {$b$};

\end{scope}

\end{tikzpicture}

==> images/ell1notUnique.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1] 
\draw[line width=0.5mm, black] (-4, 2.5) -- (-4, -3.5);
\draw[line width=0.5mm, black] (-3, 2.5) -- (-3, -3.5);
\draw[line width=0.5mm, black] (-2, 2.5) -- (-2, -3.5);
\draw[line width=0.5mm, black] (-1, 2.5) -- (-1, -3.5);
\draw[line width=0.5mm, black] (0, 2.5) -- (0, -3.5);
\draw[line width=0.5mm, black] (1, 2.5) -- (1, -3.5);
\draw[line width=0.5mm, black] (2, 2.5) -- (2, -3.5);
\draw[line width=0.5mm, black] (3, 2.5) -- (3, -3.5);
\draw[line width=0.5mm, black] (4, 2.5) -- (4, -3.5);
\draw[line width=0.5mm, black] (-4.5, 2) -- (4.5, 2);
\draw[line width=0.5mm, black] (-4.5, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-4.5, -0) -- (4.5, -0);
\draw[line width=0.5mm, black] (-4.5, -1) -- (4.5, -1);
\draw[line width=0.5mm, black] (-4.5, -2) -- (4.5, -2);
\draw[line width=0.5mm, black] (-4.5, -3) -- (4.5, -3);
\draw[line width=0.5mm, black] (-4.5, -3.5) -- (1.5, 2.5);
\draw[line width=0.5mm, black] (-3.5, -3.5) -- (2.5, 2.5);
\draw[line width=0.5mm, black] (-2.5, -3.5) -- (3.5, 2.5);
\draw[line width=0.5mm, black] (-1.5, -3.5) -- (4.5, 2.5);
\draw[line width=0.5mm, black] (-0.5, -3.5) -- (4.5, 1.5);
\draw[line width=0.5mm, black] (0.5, -3.5) -- (4.5, 0.5);
\draw[line width=0.5mm, black] (1.5, -3.5) -- (4.5, -0.5);
\draw[line width=0.5mm, black] (2.5, -3.5) -- (4.5, -1.5);
\draw[line width=0.5mm, black] (3.5, -3.5) -- (4.5, -2.5);
\draw[line width=0.5mm, black] (-4.5, 1.5) -- (-3.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, 0.5) -- (-2.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -0.5) -- (-1.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -1.5) -- (-0.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -2.5) -- (0.5, 2.5);

\fill[opacity=0.2, yellow, even odd rule] (-4.5,0) -- (4.5,0) -- (4.5,-3.5) -- (-4.5,-3.5) -- cycle;	

\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (-4.5, 0) -- (4.5, 0);

\node[draw=none] at (-5,0) {$A$};
\node[draw=none] at (-5,-1.75) {$D_{1}$};
\node[draw=none] at (-5,1.25) {$D_{2}$};

\node[draw=none] at (5,0) {$A$};
\node[draw=none] at (5,-1.75) {$D_{1}$};
\node[draw=none] at (5,1.25) {$D_{2}$};

\draw[line width=0.8mm, blue] (-3.33, -0.67) -- (-2.67, -0.33);
\draw[line width=0.8mm, blue] (-2.67, -0.33) -- (-2.33, 0.33);
\draw[line width=0.8mm, blue] (-2.33, 0.33) -- (-1.67, 0.67);
\draw[line width=0.8mm, blue] (-1.67, 0.67) -- (-1.33, 0.33);
\draw[line width=0.8mm, blue] (-1.33, 0.33) -- (-1.67, -0.33);
\draw[line width=0.8mm, blue] (-1.67, -0.33) -- (-1.33, -0.67);
\draw[line width=0.8mm, blue] (-1.33, -0.67) -- (-1.67, -1.33);
\draw[line width=0.8mm, blue] (-1.67, -1.33) -- (-1.33, -1.67);
\draw[line width=0.8mm, blue] (-1.33, -1.67) -- (-1.67, -2.33);
\draw[line width=0.8mm, blue] (-1.67, -2.33) -- (-1.33, -2.67);
\draw[line width=0.8mm, blue] (-1.33, -2.67) -- (-0.67, -2.33);
\draw[line width=0.8mm, blue] (-0.67, -2.33) -- (-0.33, -2.67);
\draw[line width=0.8mm, blue] (-0.33, -2.67) -- (0.33, -2.33);
\draw[line width=0.8mm, blue] (0.33, -2.33) -- (0.67, -2.67);
\draw[line width=0.8mm, blue] (0.67, -2.67) -- (1.33, -2.33);
\draw[line width=0.8mm, blue] (1.33, -2.33) -- (1.67, -2.67);
\draw[line width=0.8mm, blue] (1.67, -2.67) -- (2.33, -2.33);
\draw[line width=0.8mm, blue] (2.33, -2.33) -- (2.67, -2.67);
\draw[line width=0.8mm, blue] (2.67, -2.67) -- (3.33, -2.33);
\draw[line width=0.8mm, blue] (3.33, -2.33) -- (3.67, -1.67);
\draw[line width=0.8mm, blue] (3.67, -1.67) -- (3.33, -1.33);
\draw[line width=0.8mm, blue] (3.33, -1.33) -- (3.67, -0.67);
\draw[line width=0.8mm, blue] (3.67, -0.67) -- (3.33, -0.33);
\draw[line width=0.8mm, blue] (3.33, -0.33) -- (3.67, 0.33);
\draw[line width=0.8mm, blue] (3.67, 0.33) -- (3.33, 0.67);
\draw[line width=0.8mm, blue] (3.33, 0.67) -- (2.67, 0.33);
\draw[line width=0.8mm, blue] (2.67, 0.33) -- (2.33, -0.33);
\draw[line width=0.8mm, blue] (2.33, -0.33) -- (2.67, -0.67);
\draw[line width=0.8mm, blue] (2.67, -0.67) -- (2.33, -1.33);
\draw[line width=0.8mm, blue] (2.33, -1.33) -- (1.67, -1.67);
\draw[line width=0.8mm, blue] (1.67, -1.67) -- (1.33, -1.33);
\draw[line width=0.8mm, blue] (1.33, -1.33) -- (0.67, -1.67);
\draw[line width=0.8mm, blue] (0.67, -1.67) -- (0.33, -1.33);
\draw[line width=0.8mm, blue] (0.33, -1.33) -- (-0.33, -1.67);
\draw[line width=0.8mm, blue] (-0.33, -1.67) -- (-0.67, -1.33);
\draw[line width=0.8mm, blue] (-0.67, -1.33) -- (-0.33, -0.67);
\draw[line width=0.8mm, blue] (-0.33, -0.67) -- (-0.67, -0.33);
\draw[line width=0.8mm, blue] (-0.67, -0.33) -- (-0.33, 0.33);
\draw[line width=0.8mm, blue] (-0.33, 0.33) -- (0.33, 0.67);
\draw[line width=0.8mm, blue] (0.33, 0.67) -- (0.67, 0.33);
\draw[line width=0.8mm, blue] (0.67, 0.33) -- (0.33, -0.33);
\draw[line width=0.8mm, blue] (0.33, -0.33) -- (0.67, -0.67);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (1.33, -0.33);
\draw[line width=0.8mm, blue] (1.33, -0.33) -- (1.67, 0.33);
\draw[line width=0.8mm, blue] (1.67, 0.33) -- (1.33, 0.67);
\draw[line width=0.8mm, blue] (1.33, 0.67) -- (1.67, 1.33);
\draw[line width=0.8mm, blue] (1.67, 1.33) -- (1.33, 1.67);
\draw[line width=0.8mm, blue] (1.33, 1.67) -- (0.67, 1.33);
\draw[line width=0.8mm, blue] (0.67, 1.33) -- (0.33, 1.67);
\draw[line width=0.8mm, blue] (0.33, 1.67) -- (-0.33, 1.33);
\draw[line width=0.8mm, blue] (-0.33, 1.33) -- (-0.67, 1.67);
\draw[line width=0.8mm, blue] (-0.67, 1.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 1.33) -- (-1.67, 1.67);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-2.33, 1.33);
\draw[line width=0.8mm, blue] (-2.33, 1.33) -- (-2.67, 0.67);
\draw[line width=0.8mm, blue] (-2.67, 0.67) -- (-3.33, 0.33);
\draw[line width=0.8mm, blue] (-3.33, 0.33) -- (-3.67, -0.33);
\draw[line width=0.8mm, blue] (-3.67, -0.33) -- (-3.33, -0.67);

\begin{scope}[xshift=10cm]
\draw[line width=0.5mm, black] (-4, 2.5) -- (-4, -3.5);
\draw[line width=0.5mm, black] (-3, 2.5) -- (-3, -3.5);
\draw[line width=0.5mm, black] (-2, 2.5) -- (-2, -3.5);
\draw[line width=0.5mm, black] (-1, 2.5) -- (-1, -3.5);
\draw[line width=0.5mm, black] (0, 2.5) -- (0, -3.5);
\draw[line width=0.5mm, black] (1, 2.5) -- (1, -3.5);
\draw[line width=0.5mm, black] (2, 2.5) -- (2, -3.5);
\draw[line width=0.5mm, black] (3, 2.5) -- (3, -3.5);
\draw[line width=0.5mm, black] (4, 2.5) -- (4, -3.5);
\draw[line width=0.5mm, black] (-4.5, 2) -- (4.5, 2);
\draw[line width=0.5mm, black] (-4.5, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-4.5, -0) -- (4.5, -0);
\draw[line width=0.5mm, black] (-4.5, -1) -- (4.5, -1);
\draw[line width=0.5mm, black] (-4.5, -2) -- (4.5, -2);
\draw[line width=0.5mm, black] (-4.5, -3) -- (4.5, -3);
\draw[line width=0.5mm, black] (-4.5, -3.5) -- (1.5, 2.5);
\draw[line width=0.5mm, black] (-3.5, -3.5) -- (2.5, 2.5);
\draw[line width=0.5mm, black] (-2.5, -3.5) -- (3.5, 2.5);
\draw[line width=0.5mm, black] (-1.5, -3.5) -- (4.5, 2.5);
\draw[line width=0.5mm, black] (-0.5, -3.5) -- (4.5, 1.5);
\draw[line width=0.5mm, black] (0.5, -3.5) -- (4.5, 0.5);
\draw[line width=0.5mm, black] (1.5, -3.5) -- (4.5, -0.5);
\draw[line width=0.5mm, black] (2.5, -3.5) -- (4.5, -1.5);
\draw[line width=0.5mm, black] (3.5, -3.5) -- (4.5, -2.5);
\draw[line width=0.5mm, black] (-4.5, 1.5) -- (-3.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, 0.5) -- (-2.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -0.5) -- (-1.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -1.5) -- (-0.5, 2.5);
\draw[line width=0.5mm, black] (-4.5, -2.5) -- (0.5, 2.5);

\fill[opacity=0.2, yellow, even odd rule] (-4.5,0) -- (4.5,0) -- (4.5,-3.5) -- (-4.5,-3.5) -- cycle;	

\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (-4.5, 0) -- (4.5, 0);

\draw[line width=0.8mm, blue] (-3.33, -0.67) -- (-2.67, -0.33);
\draw[line width=0.8mm, blue] (-2.67, -0.33) -- (-2.33, 0.33);
\draw[line width=0.8mm, blue] (-2.33, 0.33) -- (-1.67, 0.67);
\draw[line width=0.8mm, blue] (-1.67, 0.67) -- (-1.33, 0.33);
\draw[line width=0.8mm, blue] (-1.33, 0.33) -- (-1.67, -0.33);
\draw[line width=0.8mm, blue] (-1.67, -0.33) -- (-1.33, -0.67);
\draw[line width=0.8mm, blue] (-1.33, -0.67) -- (-0.67, -0.33);
\draw[line width=0.8mm, blue] (-0.67, -0.33) -- (-0.33, 0.33);
\draw[line width=0.8mm, blue] (-0.33, 0.33) -- (0.33, 0.67);
\draw[line width=0.8mm, blue] (0.33, 0.67) -- (0.67, 0.33);
\draw[line width=0.8mm, blue] (0.67, 0.33) -- (0.33, -0.33);
\draw[line width=0.8mm, blue] (0.33, -0.33) -- (-0.33, -0.67);
\draw[line width=0.8mm, blue] (-0.33, -0.67) -- (-0.67, -1.33);
\draw[line width=0.8mm, blue] (-0.67, -1.33) -- (-0.33, -1.67);
\draw[line width=0.8mm, blue] (-0.33, -1.67) -- (0.33, -1.33);
\draw[line width=0.8mm, blue] (0.33, -1.33) -- (0.67, -1.67);
\draw[line width=0.8mm, blue] (0.67, -1.67) -- (1.33, -1.33);
\draw[line width=0.8mm, blue] (1.33, -1.33) -- (1.67, -1.67);
\draw[line width=0.8mm, blue] (1.67, -1.67) -- (2.33, -1.33);
\draw[line width=0.8mm, blue] (2.33, -1.33) -- (2.67, -1.67);
\draw[line width=0.8mm, blue] (2.67, -1.67) -- (3.33, -1.33);
\draw[line width=0.8mm, blue] (3.33, -1.33) -- (3.67, -0.67);
\draw[line width=0.8mm, blue] (3.67, -0.67) -- (3.33, -0.33);
\draw[line width=0.8mm, blue] (3.33, -0.33) -- (3.67, 0.33);
\draw[line width=0.8mm, blue] (3.67, 0.33) -- (3.33, 0.67);
\draw[line width=0.8mm, blue] (3.33, 0.67) -- (2.67, 0.33);
\draw[line width=0.8mm, blue] (2.67, 0.33) -- (2.33, -0.33);
\draw[line width=0.8mm, blue] (2.33, -0.33) -- (1.67, -0.67);
\draw[line width=0.8mm, blue] (1.67, -0.67) -- (1.33, -0.33);
\draw[line width=0.8mm, blue] (1.33, -0.33) -- (1.67, 0.33);
\draw[line width=0.8mm, blue] (1.67, 0.33) -- (1.33, 0.67);
\draw[line width=0.8mm, blue] (1.33, 0.67) -- (1.67, 1.33);
\draw[line width=0.8mm, blue] (1.67, 1.33) -- (1.33, 1.67);
\draw[line width=0.8mm, blue] (1.33, 1.67) -- (0.67, 1.33);
\draw[line width=0.8mm, blue] (0.67, 1.33) -- (0.33, 1.67);
\draw[line width=0.8mm, blue] (0.33, 1.67) -- (-0.33, 1.33);
\draw[line width=0.8mm, blue] (-0.33, 1.33) -- (-0.67, 1.67);
\draw[line width=0.8mm, blue] (-0.67, 1.67) -- (-1.33, 1.33);
\draw[line width=0.8mm, blue] (-1.33, 1.33) -- (-1.67, 1.67);
\draw[line width=0.8mm, blue] (-1.67, 1.67) -- (-2.33, 1.33);
\draw[line width=0.8mm, blue] (-2.33, 1.33) -- (-2.67, 0.67);
\draw[line width=0.8mm, blue] (-2.67, 0.67) -- (-3.33, 0.33);
\draw[line width=0.8mm, blue] (-3.33, 0.33) -- (-3.67, -0.33);
\draw[line width=0.8mm, blue] (-3.67, -0.33) -- (-3.33, -0.67);

\end{scope}
\end{tikzpicture}

==> images/parallelEdgeExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\draw[line width=0.5mm, black] (-1, 1) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, -1) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (-1, 0);
\draw[line width=0.5mm, black] (1, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\draw[line width=0.5mm, black] (-1, 1) -- (0, -1);
\draw[line width=0.5mm, black] (1, 1) -- (0, -1);
\draw[line width=0.5mm, black] (-1, 1) -- (0, 0.25);
\draw[line width=0.5mm, black] (1, 1) -- (0, 0.25);
\draw[line width=0.5mm, black] (-1, 1) .. controls(0, -0.5).. (1, 1);


\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (1.5,1) -- (1.5, -1.5) -- (-1.5, -1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (1.5, 1);

\node[draw=none] at (0,1.2) {$e$};
\node[draw=none] at (-0.25,0.75) {$e''$};
\node[draw=none] at (0.30,0.75) {$e'''$};
\node[draw=none] at (0,-0.3) {$e'$};

\node[draw=none] at (0,0.1) {$c$};
\node[draw=none] at (-1,1.2) {$a$};
\node[draw=none] at (1,1.2) {$b$};

\begin{scope}[xshift=3.5cm]

\draw[line width=0.5mm, black] (-1, 1) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, -1) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (-1, 0);
\draw[line width=0.5mm, black] (1, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\draw[line width=0.5mm, black] (-1, 1) -- (0, -1);
\draw[line width=0.5mm, black] (1, 1) -- (0, -1);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (1.5,1) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (1.5, 1);

\node[draw=none] at (0,1.3) {$e = e'$};

\node[draw=none] at (-1,1.2) {$a$};
\node[draw=none] at (1,1.2) {$b$};

\end{scope}

\end{tikzpicture}

==> images/partialWalkExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1] 
\draw[line width=0.5mm, black] (-1, 1.5) -- (-1, -2.5);
\draw[line width=0.5mm, black] (0, 1.5) -- (0, -2.5);
\draw[line width=0.5mm, black] (1, 1.5) -- (1, -2.5);
\draw[line width=0.5mm, black] (2, 1.5) -- (2, -2.5);
\draw[line width=0.5mm, black] (3, 1.5) -- (3, -2.5);
\draw[line width=0.5mm, black] (4, 1.5) -- (4, -2.5);
\draw[line width=0.5mm, black] (-1.5, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-1.5, -0) -- (4.5, -0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (4.5, -1);
\draw[line width=0.5mm, black] (-1.5, -2) -- (4.5, -2);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (0.5, 1.5);
\draw[line width=0.5mm, black] (-1.5, -1.5) -- (1.5, 1.5);
\draw[line width=0.5mm, black] (-1.5, -2.5) -- (2.5, 1.5);
\draw[line width=0.5mm, black] (-0.5, -2.5) -- (3.5, 1.5);
\draw[line width=0.5mm, black] (0.5, -2.5) -- (4.5, 1.5);
\draw[line width=0.5mm, black] (1.5, -2.5) -- (4.5, 0.5);
\draw[line width=0.5mm, black] (2.5, -2.5) -- (4.5, -0.5);
\draw[line width=0.5mm, black] (3.5, -2.5) -- (4.5, -1.5);
\draw[line width=0.5mm, black] (-1.5, 2.5) -- (-1.5, 2.5);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (-0.5, 1.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,-1) -- (3,-1) -- (3,-2.5) -- (-1.5,-2.5) -- cycle;
\fill[opacity=0.2, yellow, even odd rule] (3,0) -- (4.5,0) -- (4.5,-2.5) -- (3,-2.5) -- cycle;

\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (-1.5, -1) -- (3, -1);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, -1) -- (3, 0);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, 0) -- (4.5, 0);

\node[draw=none] at (-2,-1) {$A$};
\node[draw=none] at (-2,-2.25) {$D_{2}$};
\node[draw=none] at (-2,0.25) {$D_{1}$};

\node[draw=none] at (5,0) {$A$};
\node[draw=none] at (5,-1.75) {$D_{2}$};
\node[draw=none] at (5,1.25) {$D_{1}$};

\draw[line width=0.8mm, blue] (-0.67, -2.5) -- (-0.67, -2.33);
\draw[line width=0.8mm, blue] (-0.67, -2.33) -- (-0.33, -1.67);
\draw[line width=0.8mm, blue] (-0.33, -1.67) -- (-0.67, -1.33);
\draw[line width=0.8mm, blue] (-0.67, -1.33) -- (-0.33, -0.67);
\draw[line width=0.8mm, blue] (-0.33, -0.67) -- (0.33, -0.33);
\draw[line width=0.8mm, blue] (0.33, -0.33) -- (0.67, -0.67);
\draw[line width=0.8mm, blue] (0.67, -0.67) -- (1.33, -0.33);
\draw[line width=0.8mm, blue] (1.33, -0.33) -- (1.67, -0.67);
\draw[line width=0.8mm, blue] (1.67, -0.67) -- (1.33, -1.33);
\draw[line width=0.8mm, blue] (1.33, -1.33) -- (1.67, -1.67);
\draw[line width=0.8mm, blue] (1.67, -1.67) -- (2.33, -1.33);
\draw[line width=0.8mm, blue] (2.33, -1.33) -- (2.67, -0.67);
\draw[line width=0.8mm, blue] (2.67, -0.67) -- (3.33, -0.33);
\draw[line width=0.8mm, blue] (3.33, -0.33) -- (3.67, 0.33);
\draw[line width=0.8mm, blue] (3.67, 0.33) -- (4.33, 0.67);
\draw[line width=0.8mm, blue] (4.33, 0.67) -- (4.5, 0.67);

\begin{scope}[xshift=10cm]
\draw[line width=0.5mm, black] (-1, 2.5) -- (-1, 0);
\draw[line width=0.5mm, black] (0, 2.5) -- (0, 0);
\draw[line width=0.5mm, black] (1, 2.5) -- (1, 0);
\draw[line width=0.5mm, black] (2, 2.5) -- (2, 0);
\draw[line width=0.5mm, black] (3, 2.5) -- (3, 0);
\draw[line width=0.5mm, black] (4, 2.5) -- (4, 1);
\draw[line width=0.5mm, black] (-1.5, 2) -- (4.5, 2);
\draw[line width=0.5mm, black] (-1.5, 1) -- (4.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (3, 0);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0.5, 2.5);
\draw[line width=0.5mm, black] (-1, 0) -- (1.5, 2.5);
\draw[line width=0.5mm, black] (0, 0) -- (2.5, 2.5);
\draw[line width=0.5mm, black] (1, 0) -- (3.5, 2.5);
\draw[line width=0.5mm, black] (2, 0) -- (4.5, 2.5);
\draw[line width=0.5mm, black] (4, 1) -- (4.5, 1.5);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (-0.5, 1.5);

\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (-1.5, 0) -- (3, 0);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, 0) -- (3, 1);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, 1) -- (4.5, 1);

\node[draw=none] at (-2,0) {$A$};
\node[draw=none] at (-2,1.25) {$D_{1}$};

\node[draw=none] at (5,1) {$A$};
\node[draw=none] at (5,2.25) {$D_{1}$};

\draw[line width=0.8mm, blue] (-0.33, -0.33) -- (-0.33, 0.33);
\draw[line width=0.8mm, blue] (-0.33, 0.33) -- (0.33, 0.67);
\draw[line width=0.8mm, blue] (0.33, 0.67) -- (0.67, 0.33);
\draw[line width=0.8mm, blue] (0.67, 0.33) -- (1.33, 0.67);
\draw[line width=0.8mm, blue] (1.33, 0.67) -- (1.67, 0.33);
\draw[line width=0.8mm, blue] (1.67, 0.33) -- (1.67, -0.33);
\draw[line width=0.8mm, blue] (2.67, -0.33) -- (2.67, 0.33);
\draw[line width=0.8mm, blue] (2.67, 0.33) -- (3.33, 0.33);
\draw[line width=0.8mm, blue] (3.67, 0.67) -- (3.67, 1.33);
\draw[line width=0.8mm, blue] (3.67, 1.33) -- (4.33, 1.67);
\draw[line width=0.8mm, blue] (4.33, 1.67) -- (4.5, 1.67);

\end{scope}

\begin{scope}[xshift=10cm]

\draw[line width=0.5mm, black] (-1, -2) -- (-1, -3.5);
\draw[line width=0.5mm, black] (0, -2) -- (0, -3.5);
\draw[line width=0.5mm, black] (1, -2) -- (1, -3.5);
\draw[line width=0.5mm, black] (2, -2) -- (2, -3.5);
\draw[line width=0.5mm, black] (3, -1) -- (3, -3.5);
\draw[line width=0.5mm, black] (4, -1) -- (4, -3.5);
\draw[line width=0.5mm, black] (3, -1) -- (4.5, -1);
\draw[line width=0.5mm, black] (-1.5, -2) -- (4.5, -2);
\draw[line width=0.5mm, black] (-1.5, -3) -- (4.5, -3);
\draw[line width=0.5mm, black] (-1.5, -2.5) -- (-1, -2);
\draw[line width=0.5mm, black] (-1.5, -3.5) -- (0, -2);
\draw[line width=0.5mm, black] (-0.5, -3.5) -- (1, -2);
\draw[line width=0.5mm, black] (0.5, -3.5) -- (2, -2);
\draw[line width=0.5mm, black] (1.5, -3.5) -- (4, -1);
\draw[line width=0.5mm, black] (2.5, -3.5) -- (4.5, -1.5);
\draw[line width=0.5mm, black] (3.5, -3.5) -- (4.5, -2.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,-2) -- (3,-2) -- (3,-3.5) -- (-1.5,-3.5) -- cycle;
\fill[opacity=0.2, yellow, even odd rule] (3,-1) -- (4.5,-1) -- (4.5,-3.5) -- (3,-3.5) -- cycle;

\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (-1.5, -2) -- (3, -2);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, -2) -- (3, -1);
\draw[line width=0.4mm, red, dash pattern={on 15pt off 7pt}] (3, -1) -- (4.5, -1);

\node[draw=none] at (-2,-2) {$A$};
\node[draw=none] at (-2,-3.25) {$D_{2}$};

\node[draw=none] at (5,-1) {$A$};
\node[draw=none] at (5,-2.75) {$D_{2}$};

\draw[line width=0.8mm, blue] (-0.67, -3.5) -- (-0.67, -3.33);
\draw[line width=0.8mm, blue] (-0.67, -3.33) -- (-0.33, -2.67);
\draw[line width=0.8mm, blue] (-0.33, -2.67) -- (-0.67, -2.33);
\draw[line width=0.8mm, blue] (-0.67, -2.33) -- (-0.67, -1.67);
\draw[line width=0.8mm, blue] (1.33, -1.67) -- (1.33, -2.33);
\draw[line width=0.8mm, blue] (1.33, -2.33) -- (1.67, -2.67);
\draw[line width=0.8mm, blue] (1.67, -2.67) -- (2.33, -2.33);
\draw[line width=0.8mm, blue] (2.33, -2.33) -- (2.33, -1.67);
\draw[line width=0.8mm, blue] (2.67, -1.33) -- (3.33, -1.33);
\draw[line width=0.8mm, blue] (3.33, -1.33) -- (3.33, -0.67);

\end{scope}
\end{tikzpicture}

==> images/singleEdgeExample.tex <==
\begin{tikzpicture}[line join=miter, draw opacity=1]

\draw[line width=0.5mm, black] (-1, 1) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 0) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 1) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1, 1) -- (0, 0);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1, 1) -- (0, 0);
\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (1.5,1) -- (1.5, -1.5) -- (-1.5, -1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (1.5, 1);

\node[draw=none] at (0,1.2) {$e$};
\node[draw=none] at (-0.25,0.6) {$e'$};
\node[draw=none] at (0.30,0.6) {$e''$};

\node[draw=none] at (-1,1.2) {$a$};
\node[draw=none] at (1,1.2) {$b$};
\node[draw=none] at (-0.2,-0.2) {$c$};

\begin{scope}[xshift=3.5cm]

\draw[line width=0.5mm, black] (-1, 0) -- (-1, -1.5);
\draw[line width=0.5mm, black] (0, 1) -- (0, -1.5);
\draw[line width=0.5mm, black] (1, 0) -- (1, -1.5);

\draw[line width=0.5mm, black] (-1.5, 1) -- (1.5, 1);
\draw[line width=0.5mm, black] (-1.5, 0) -- (1.5, 0);
\draw[line width=0.5mm, black] (-1.5, -1) -- (1.5, -1);

\draw[line width=0.5mm, black] (-1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (-1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (-1.5, -0.5) -- (-0.5, -1.5);

\draw[line width=0.5mm, black] (1, 0) -- (0, 1);
\draw[line width=0.5mm, black] (1.5, 0.5) -- (0, -1);
\draw[line width=0.5mm, black] (1.5, -0.5) -- (0.5, -1.5);

\fill[opacity=0.2, yellow, even odd rule] (-1.5,1) -- (1.5,1) -- (1.5,-1.5) -- (-1.5,-1.5) -- cycle;

\draw[line width=0.8mm, red, dash pattern={on 7pt off 7pt}] (-1.5, 1) -- (1.5, 1);

\node[draw=none] at (0,1.2) {$a = b$};
\node[draw=none] at (-0.2,0.3) {$e'$};
\node[draw=none] at (0.25,0.3) {$e''$};

\node[draw=none] at (-0.2,-0.2) {$c$};

\end{scope}

\end{tikzpicture}
